Design and Development of an automated Robotic Pick & Stow System for an e-Commerce Warehouse

In this paper, we provide details of a robotic system that can automate the task of picking and stowing objects from and to a rack in an e-commerce fulfillment warehouse. The system primarily comprises of four main modules: (1) Perception module responsible for recognizing query objects and localizing them in the 3-dimensional robot workspace; (2) Planning module generates necessary paths that the robot end- effector has to take for reaching the objects in the rack or in the tote; (3) Calibration module that defines the physical workspace for the robot visible through the on-board vision system; and (4) Gripping and suction system for picking and stowing different kinds of objects. The perception module uses a faster region-based Convolutional Neural Network (R-CNN) to recognize objects. We designed a novel two finger gripper that incorporates pneumatic valve based suction effect to enhance its ability to pick different kinds of objects. The system was developed by IITK-TCS team for participation in the Amazon Picking Challenge 2016 event. The team secured a fifth place in the stowing task in the event. The purpose of this article is to share our experiences with students and practicing engineers and enable them to build similar systems. The overall efficacy of the system is demonstrated through several simulation as well as real-world experiments with actual robots.

==> fig/apc_ros_arch2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{apc_ros_arch2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(21194,13319)(-4521,-10883)
\put(2026,-7486){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}PC3}%
}}}}
\put(1801,-8161){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}IR\_Read}%
}}}}
\put(14626,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Service for}%
}}}}
\put(14626,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}writing object}%
}}}}
\put(14626,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}status}%
}}}}
\put(8551,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}PC3}%
}}}}
\put(8101,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Toggle\_LED}%
}}}}
\put(1576,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}PC3}%
}}}}
\put(1126,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Vacuum\_Pump}%
}}}}
\put(-449,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}UR5\_Controller}%
}}}}
\put(  1,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}PC1}%
}}}}
\put(-674,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Kinect\_Read}%
}}}}
\put(-224,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}PC3}%
}}}}
\put(-4049,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Topic for}%
}}}}
\put(-4049,-6046){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}reading}%
}}}}
\put(-4049,-6406){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}point cloud}%
}}}}
\put(-4049,-6766){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}data}%
}}}}
\put(13951,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}object name}%
}}}}
\put(13951,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Service getting}%
}}}}
\put(11476,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}motion planning}%
}}}}
\put(11926,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Service for}%
}}}}
\put(4726,-10186){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Service for}%
}}}}
\put(4726,-10546){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Rack Registration}%
}}}}
\put(11251,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}PC3}%
}}}}
\put(10801,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}JSON\_RD\_WR}%
}}}}
\put(11476,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}PC3}%
}}}}
\put(11026,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}JSON\_RD\_WR}%
}}}}
\put(10801,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}PC2}%
}}}}
\put(9901,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}RCNN\_Object\_Detect}%
}}}}
\put(-3374,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Service for}%
}}}}
\put(-3374,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}sending joint}%
}}}}
\put(-3374,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}angles to robot}%
}}}}
\put(-3374,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}arm}%
}}}}
\put(-1799,-9871){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}reading IR}%
}}}}
\put(-1799,-10231){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}values}%
}}}}
\put(-1799,-9511){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Service for }%
}}}}
\put(-449,1604){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}switching on}%
}}}}
\put(-449,1244){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}and off}%
}}}}
\put(-449,1964){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Service for }%
}}}}
\put(-449,884){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}vacuum pump}%
}}}}
\put(11251,-9736){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Topic to}%
}}}}
\put(11251,-10096){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}toggle LED}%
}}}}
\put(14176,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Service for}%
}}}}
\put(14176,-8071){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}localizing}%
}}}}
\put(14176,-8431){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}object}%
}}}}
\put(5626,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}PC3}%
}}}}
\put(4951,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}apc\_controller}%
}}}}
\put(6076,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}/bin\_corner}%
}}}}
\put(5401,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}RVIZ}%
}}}}
\put(4726,1514){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Service to show bin}%
}}}}
\put(4726,1154){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}markers in rviz}%
}}}}
\put(9901,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}PC3}%
}}}}
\put(5626,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}PC3}%
}}}}
\put(5626,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}PC3}%
}}}}
\put(4951,-8611){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Rack\_Registration}%
}}}}
\put(9226,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Trajectory\_RPT}%
}}}}
\put(8101,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}/pick\_object}%
}}}}
\put(8101,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}/pick\_object\_status}%
}}}}
\put(8776,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}/trajectory\_rpt}%
}}}}
\put(8776,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}/detect\_object}%
}}}}
\put(7651,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}/toggle\_led}%
}}}}
\put(6076,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}/rack\_regn}%
}}}}
\put(3826,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}/ir\_topic}%
}}}}
\put(3826,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}/vacuum\_topic}%
}}}}
\put(1801,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}/camera/depth\_registration}%
}}}}
\put(2026,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}/ur5\_single\_goal}%
}}}}
\end{picture}%


==> fig/bincfg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: bincfg.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Wed Dec 14 19:39:23 2016
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 10.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (bincfg.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (swagat)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Dec 14 19:39:23 2016)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 5040.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
962 1440 M
2268 908 V
stroke
LTb
LCb setrgbcolor
6238 1664 M
3230 2348 L
stroke
LTb
LCb setrgbcolor
962 1440 M
0 2136 V
stroke
LTb
LCb setrgbcolor
962 1440 M
59 23 V
stroke
LTb
LCb setrgbcolor
3230 2348 M
-59 -24 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1392 1342 M
59 24 V
stroke
LTb
LCb setrgbcolor
3659 2250 M
-59 -24 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1822 1244 M
59 24 V
stroke
LTb
LCb setrgbcolor
4088 2152 M
-59 -23 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2252 1147 M
59 23 V
stroke
LTb
LCb setrgbcolor
4518 2054 M
-59 -23 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2682 1049 M
59 24 V
stroke
LTb
LCb setrgbcolor
4948 1957 M
-59 -24 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
3112 951 M
59 24 V
stroke
LTb
LCb setrgbcolor
5378 1859 M
-59 -24 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
3541 854 M
59 23 V
stroke
LTb
LCb setrgbcolor
5808 1761 M
-59 -23 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
3970 756 M
59 23 V
stroke
LTb
LCb setrgbcolor
6238 1664 M
-59 -24 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
3970 756 M
-50 11 V
stroke
LTb
LCb setrgbcolor
962 1440 M
50 -12 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
4222 857 M
-50 11 V
stroke
LTb
LCb setrgbcolor
1214 1541 M
50 -12 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
4474 958 M
-50 11 V
stroke
LTb
LCb setrgbcolor
1466 1642 M
50 -12 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
4726 1058 M
-50 12 V
stroke
LTb
LCb setrgbcolor
1718 1742 M
50 -11 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
4978 1159 M
-50 12 V
stroke
LTb
LCb setrgbcolor
1970 1843 M
50 -11 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
5230 1260 M
-50 12 V
stroke
LTb
LCb setrgbcolor
2222 1944 M
50 -11 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
5482 1361 M
-50 11 V
stroke
LTb
LCb setrgbcolor
2474 2045 M
50 -11 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
5734 1462 M
-50 11 V
stroke
LTb
LCb setrgbcolor
2726 2146 M
50 -12 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
5986 1563 M
-50 11 V
stroke
LTb
LCb setrgbcolor
2978 2247 M
50 -12 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
6238 1664 M
-50 11 V
stroke
LTb
LCb setrgbcolor
3230 2348 M
50 -12 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
962 1440 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
962 1677 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
962 1915 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
962 2152 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
962 2390 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
962 2626 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
962 2864 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
962 3101 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
962 3339 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
962 3576 M
63 0 V
stroke
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
1.000 UP
LCb setrgbcolor
2.000 UP
1.000 UL
LTb
0.58 0.00 0.83 C 0.58 0.00 0.83 C 3153 4006 Box
2450 3706 Box
1765 3414 Box
3149 3462 Box
2446 3157 Box
1763 2862 Box
3154 2967 Box
2451 2668 Box
1769 2379 Box
3160 2399 Box
2456 2112 Box
1774 1832 Box
0.58 0.00 0.83 C 5783 4576 Box
LCb setrgbcolor
1.000 UP
1.000 UL
LTb
0.00 0.62 0.45 C 0.00 0.62 0.45 C 3187 3974 Crs
2450 3706 Crs
2163 3326 Crs
3149 3462 Crs
2446 3157 Crs
1798 2855 Crs
3154 2967 Crs
2451 2668 Crs
1769 2379 Crs
3160 2399 Crs
2456 2112 Crs
1774 1832 Crs
0.00 0.62 0.45 C 5783 4376 Crs
1.000 UP
2.000 UL
LTb
0.34 0.71 0.91 C 0.34 0.71 0.91 C 4370 2168 M
0 212 V
-759 470 V
-579 742 V
301 102 V
23 212 V
-169 68 V
stroke
0.34 0.71 0.91 C 4370 2168 Star
4370 2380 Star
3611 2850 Star
3032 3592 Star
3333 3694 Star
3356 3906 Star
3187 3974 Star
1.000 UP
2.000 UL
LTb
0.34 0.71 0.91 C 0.34 0.71 0.91 C 4370 2168 M
0 212 V
3235 2674 L
-855 628 V
204 120 V
34 216 V
-168 68 V
stroke
0.34 0.71 0.91 C 4370 2168 Star
4370 2380 Star
3235 2674 Star
2380 3302 Star
2584 3422 Star
2618 3638 Star
2450 3706 Star
1.000 UP
2.000 UL
LTb
0.34 0.71 0.91 C 0.34 0.71 0.91 C 4370 2168 M
0 212 V
-1202 15 V
-686 768 V
2295 3042 L
37 216 V
-169 68 V
stroke
0.34 0.71 0.91 C 4370 2168 Star
4370 2380 Star
3168 2395 Star
2482 3163 Star
2295 3042 Star
2332 3258 Star
2163 3326 Star
1.000 UP
2.000 UL
LTb
0.34 0.71 0.91 C 0.34 0.71 0.91 C 4370 2168 M
0 212 V
-397 122 V
-324 763 V
-344 -79 V
12 208 V
-168 68 V
stroke
0.34 0.71 0.91 C 4370 2168 Star
4370 2380 Star
3973 2502 Star
3649 3265 Star
3305 3186 Star
3317 3394 Star
3149 3462 Star
1.000 UP
2.000 UL
LTb
0.34 0.71 0.91 C 0.34 0.71 0.91 C 4370 2168 M
0 212 V
-983 611 V
2376 2753 L
203 120 V
35 216 V
-168 68 V
stroke
0.34 0.71 0.91 C 4370 2168 Star
4370 2380 Star
3387 2991 Star
2376 2753 Star
2579 2873 Star
2614 3089 Star
2446 3157 Star
1.000 UP
2.000 UL
LTb
0.34 0.71 0.91 C 0.34 0.71 0.91 C 4370 2168 M
0 212 V
3137 2736 L
1918 2886 L
96 121 V
-47 -220 V
-169 68 V
stroke
0.34 0.71 0.91 C 4370 2168 Star
4370 2380 Star
3137 2736 Star
1918 2886 Star
2014 3007 Star
1967 2787 Star
1798 2855 Star
1.000 UP
2.000 UL
LTb
0.34 0.71 0.91 C 0.34 0.71 0.91 C 4370 2168 M
0 212 V
-733 -90 V
-593 718 V
301 102 V
-22 -211 V
-169 68 V
stroke
0.34 0.71 0.91 C 4370 2168 Star
4370 2380 Star
3637 2290 Star
3044 3008 Star
3345 3110 Star
3323 2899 Star
3154 2967 Star
1.000 UP
2.000 UL
LTb
0.34 0.71 0.91 C 0.34 0.71 0.91 C 4370 2168 M
0 212 V
3401 1900 L
2381 2265 L
204 120 V
35 216 V
-169 67 V
stroke
0.34 0.71 0.91 C 4370 2168 Star
4370 2380 Star
3401 1900 Star
2381 2265 Star
2585 2385 Star
2620 2601 Star
2451 2668 Star
1.000 UP
2.000 UL
LTb
0.34 0.71 0.91 C 0.34 0.71 0.91 C 4370 2168 M
0 212 V
3106 2679 L
1887 2410 L
97 121 V
-47 -220 V
-168 68 V
stroke
0.34 0.71 0.91 C 4370 2168 Star
4370 2380 Star
3106 2679 Star
1887 2410 Star
1984 2531 Star
1937 2311 Star
1769 2379 Star
1.000 UP
2.000 UL
LTb
0.34 0.71 0.91 C 0.34 0.71 0.91 C 4370 2168 M
0 212 V
-759 443 V
3048 2440 L
302 103 V
-22 -212 V
-168 68 V
stroke
0.34 0.71 0.91 C 4370 2168 Star
4370 2380 Star
3611 2823 Star
3048 2440 Star
3350 2543 Star
3328 2331 Star
3160 2399 Star
1.000 UP
2.000 UL
LTb
0.34 0.71 0.91 C 0.34 0.71 0.91 C 4370 2168 M
0 212 V
-843 455 V
2933 2364 L
2649 2256 L
-24 -212 V
-169 68 V
stroke
0.34 0.71 0.91 C 4370 2168 Star
4370 2380 Star
3527 2835 Star
2933 2364 Star
2649 2256 Star
2625 2044 Star
2456 2112 Star
1.000 UP
2.000 UL
LTb
0.34 0.71 0.91 C 0.34 0.71 0.91 C 4370 2168 M
0 212 V
3017 2325 L
1891 1864 L
98 121 V
-47 -221 V
-168 68 V
stroke
0.34 0.71 0.91 C 4370 2168 Star
4370 2380 Star
3017 2325 Star
1891 1864 Star
1989 1985 Star
1942 1764 Star
1774 1832 Star
LCb setrgbcolor
1.000 UP
2.000 UL
LTb
0.90 0.62 0.00 C 0.90 0.62 0.00 C 4370 2168 M
0 212 V
721 -821 V
81 915 V
4916 2360 L
-29 224 V
-168 17 V
stroke
0.90 0.62 0.00 C 4370 2168 Box
4370 2380 Box
5091 1559 Box
5172 2474 Box
4916 2360 Box
4887 2584 Box
4719 2601 Box
0.90 0.62 0.00 C 5512 4176 M
543 0 V
stroke
0.90 0.62 0.00 C 5783 4176 Box
1.000 UL
LTb
LCb setrgbcolor
6238 1664 M
3970 756 L
stroke
LTb
LCb setrgbcolor
962 1440 M
3970 756 L
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(122,2509){\makebox(0,0){\strut{}Z(m)}}%
  \put(5856,1039){\makebox(0,0){\strut{}Y (m)}}%
  \put(1900,871){\makebox(0,0){\strut{}X (m)}}%
  \put(5392,4176){\makebox(0,0)[r]{\strut{}Init Config}}%
  \put(5392,4376){\makebox(0,0)[r]{\strut{}actual}}%
  \put(5392,4576){\makebox(0,0)[r]{\strut{}target}}%
  \put(122,2509){\makebox(0,0){\strut{}Z(m)}}%
  \put(836,3576){\makebox(0,0)[r]{\strut{}$0.6$}}%
  \put(836,3339){\makebox(0,0)[r]{\strut{}$0.5$}}%
  \put(836,3101){\makebox(0,0)[r]{\strut{}$0.4$}}%
  \put(836,2864){\makebox(0,0)[r]{\strut{}$0.3$}}%
  \put(836,2626){\makebox(0,0)[r]{\strut{}$0.2$}}%
  \put(836,2390){\makebox(0,0)[r]{\strut{}$0.1$}}%
  \put(836,2152){\makebox(0,0)[r]{\strut{}$0$}}%
  \put(836,1915){\makebox(0,0)[r]{\strut{}$-0.1$}}%
  \put(836,1677){\makebox(0,0)[r]{\strut{}$-0.2$}}%
  \put(836,1440){\makebox(0,0)[r]{\strut{}$-0.3$}}%
  \put(6334,1627){\makebox(0,0){\strut{}$0.4$}}%
  \put(6082,1526){\makebox(0,0){\strut{}$0.3$}}%
  \put(5830,1426){\makebox(0,0){\strut{}$0.2$}}%
  \put(5578,1325){\makebox(0,0){\strut{}$0.1$}}%
  \put(5326,1224){\makebox(0,0){\strut{}$0$}}%
  \put(5074,1123){\makebox(0,0){\strut{}$-0.1$}}%
  \put(4822,1022){\makebox(0,0){\strut{}$-0.2$}}%
  \put(4570,921){\makebox(0,0){\strut{}$-0.3$}}%
  \put(4318,820){\makebox(0,0){\strut{}$-0.4$}}%
  \put(4066,720){\makebox(0,0){\strut{}$-0.5$}}%
  \put(3858,681){\makebox(0,0)[r]{\strut{}$0.4$}}%
  \put(3429,779){\makebox(0,0)[r]{\strut{}$0.2$}}%
  \put(2999,876){\makebox(0,0)[r]{\strut{}$0$}}%
  \put(2569,974){\makebox(0,0)[r]{\strut{}$-0.2$}}%
  \put(2139,1072){\makebox(0,0)[r]{\strut{}$-0.4$}}%
  \put(1709,1169){\makebox(0,0)[r]{\strut{}$-0.6$}}%
  \put(1280,1267){\makebox(0,0)[r]{\strut{}$-0.8$}}%
  \put(850,1365){\makebox(0,0)[r]{\strut{}$-1$}}%
\end{picture}%
\endgroup
\endinput


==> fig/thnorm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: thnorm.tex
%%Creator: gnuplot 4.6 patchlevel 4
%%CreationDate: Wed Apr  8 12:33:03 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 10.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.6 (September 2012)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (thnorm.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 4)
  /Author (swagat)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Apr  8 12:33:03 2015)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 5040.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
860 640 M
63 0 V
5916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 1056 M
63 0 V
5916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 1472 M
63 0 V
5916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 1888 M
63 0 V
5916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 2304 M
63 0 V
5916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 2720 M
63 0 V
5916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 3135 M
63 0 V
5916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 3551 M
63 0 V
5916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 3967 M
63 0 V
5916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 4383 M
63 0 V
5916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 4799 M
63 0 V
5916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
860 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1458 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2056 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2654 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3252 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3850 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4447 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5045 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5643 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6241 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
860 4799 N
860 640 L
5979 0 V
0 4159 V
-5979 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
2.000 UL
LT0
LC0 setrgbcolor
LCb setrgbcolor
LT0
6056 2819 M
543 0 V
860 646 M
3 2269 V
3 -979 V
3 -192 V
3 -48 V
3 -23 V
3 -18 V
3 -18 V
3 -19 V
3 -18 V
3 -19 V
3 -18 V
3 -18 V
3 -18 V
3 -17 V
3 -17 V
3 -16 V
3 -16 V
3 -15 V
3 -15 V
3 -14 V
3 -14 V
3 -13 V
3 -12 V
3 -12 V
3 -12 V
3 -11 V
3 -11 V
3 -10 V
3 -10 V
3 -9 V
3 -9 V
3 -9 V
3 -8 V
3 -8 V
3 -7 V
3 -7 V
3 -6 V
3 -7 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -3 V
2 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
stroke 1165 1211 M
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
2 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
stroke 1476 1445 M
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
2 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
stroke 1787 1567 M
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
stroke 2098 1456 M
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
stroke 2409 1221 M
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
stroke 2719 1073 M
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
stroke 3030 1197 M
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
stroke 3341 1436 M
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
stroke 3652 1566 M
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
stroke 3963 1465 M
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
stroke 4274 1231 M
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
2 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
stroke 4585 1074 M
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
stroke 4896 1188 M
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
2 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
stroke 5207 1427 M
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
stroke 5518 1565 M
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
stroke 5829 1473 M
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
stroke 6139 1241 M
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
stroke 6450 1076 M
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
stroke 6761 1179 M
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
stroke
LT1
LC1 setrgbcolor
LCb setrgbcolor
LT1
6056 2619 M
543 0 V
860 646 M
3 2269 V
3 -55 V
3 10 V
3 -6 V
3 -55 V
3 -43 V
3 -29 V
3 -14 V
3 4 V
3 23 V
3 41 V
3 54 V
3 59 V
3 62 V
3 61 V
3 61 V
3 60 V
3 59 V
3 60 V
3 59 V
3 58 V
3 57 V
3 54 V
3 47 V
3 41 V
3 33 V
3 29 V
3 25 V
3 21 V
3 19 V
3 17 V
3 15 V
3 14 V
3 13 V
3 12 V
3 11 V
3 11 V
3 9 V
3 9 V
3 9 V
3 8 V
3 7 V
3 7 V
3 7 V
3 6 V
3 6 V
3 5 V
2 5 V
3 5 V
3 5 V
3 4 V
3 4 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
stroke 1165 3929 M
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
stroke 1476 3873 M
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
stroke 1787 3951 M
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
stroke 2098 3917 M
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
stroke 2409 3934 M
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
stroke 2719 3952 M
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
stroke 3030 3826 M
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
stroke 3341 3592 M
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
stroke 3652 3337 M
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
2 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
stroke 3963 3517 M
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
stroke 4274 3828 M
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
stroke 4585 4027 M
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
stroke 4896 4107 M
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
stroke 5207 4231 M
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
2 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
stroke 5518 4412 M
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
stroke 5829 4562 M
3 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
stroke 6139 4596 M
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
stroke 6450 4602 M
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
stroke 6761 4609 M
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
stroke
1.000 UL
LTb
LCb setrgbcolor
860 4799 N
860 640 L
5979 0 V
0 4159 V
-5979 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(5936,2619){\makebox(0,0)[r]{\strut{}Without}}%
  \put(5936,2819){\makebox(0,0)[r]{\strut{}With Joint Limit Avoidance}}%
  \put(3849,140){\makebox(0,0){\strut{}Time (seconds)}}%
  \put(160,2719){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){$\|\boldsymbol{\theta}\|$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6839,440){\makebox(0,0){\strut{} 2000}}%
  \put(6241,440){\makebox(0,0){\strut{} 1800}}%
  \put(5643,440){\makebox(0,0){\strut{} 1600}}%
  \put(5045,440){\makebox(0,0){\strut{} 1400}}%
  \put(4447,440){\makebox(0,0){\strut{} 1200}}%
  \put(3850,440){\makebox(0,0){\strut{} 1000}}%
  \put(3252,440){\makebox(0,0){\strut{} 800}}%
  \put(2654,440){\makebox(0,0){\strut{} 600}}%
  \put(2056,440){\makebox(0,0){\strut{} 400}}%
  \put(1458,440){\makebox(0,0){\strut{} 200}}%
  \put(860,440){\makebox(0,0){\strut{} 0}}%
  \put(740,4799){\makebox(0,0)[r]{\strut{} 10}}%
  \put(740,4383){\makebox(0,0)[r]{\strut{} 9}}%
  \put(740,3967){\makebox(0,0)[r]{\strut{} 8}}%
  \put(740,3551){\makebox(0,0)[r]{\strut{} 7}}%
  \put(740,3135){\makebox(0,0)[r]{\strut{} 6}}%
  \put(740,2720){\makebox(0,0)[r]{\strut{} 5}}%
  \put(740,2304){\makebox(0,0)[r]{\strut{} 4}}%
  \put(740,1888){\makebox(0,0)[r]{\strut{} 3}}%
  \put(740,1472){\makebox(0,0)[r]{\strut{} 2}}%
  \put(740,1056){\makebox(0,0)[r]{\strut{} 1}}%
  \put(740,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput

